Robo-AO Discovery and Basic Characterization of Wide Multiple Star Systems in the Pleiades, Praesepe, and NGC 2264 Clusters

We identify and roughly characterize 66 candidate binary star systems in the Pleiades, Praesepe, and NGC 2264 star clusters based on robotic adaptive optics imaging data obtained using Robo-AO at the Palomar 60" telescope. Only $\sim$10% of our imaged pairs were previously known. We detect companions at red optical wavelengths having physical separations ranging from a few tens to a few thousand AU. A 3-sigma contrast curve generated for each final image provides upper limits to the brightness ratios for any undetected putative companions. The observations are sensitive to companions with maximum contrast $\sim$6$^m$ at larger separations. At smaller separations, the mean (best) raw contrast at 2 arcsec is 3.8$^m$ (6$^m$), at 1 arcsec is 3.0$^m$ (4.5$^m$), and at 0.5 arcsec is 1.9$^m$ (3$^m$). PSF subtraction can recover close to the full contrast in to the closer separations. For detected candidate binary pairs, we report separations, position angles, and relative magnitudes. Theoretical isochrones appropriate to the Pleiades and Praesepe clusters are then used to determine the corresponding binary mass ratios, which range from 0.2-0.9 in $q=m_2/m_1$. For our sample of roughly solar-mass (FGK type) stars in NGC 2264 and sub-solar-mass (K and early M-type) primaries in the Pleiades and Praesepe, the overall binary frequency is measured at $\sim$15.5% $\pm$ 2%. However, this value should be considered a lower limit to the true binary fraction within the specified separation and mass ratio ranges in these clusters, given that complex and uncertain corrections for sensitivity and completeness have not been applied.

==> (inline-0) <==
\begin{deluxetable}{c c r r r r r r c r r r r r}   
\tablewidth{0pt}
\tabletypesize{\tiny}       
\tablecaption{Characteristics of Observed Targets
\label{tab:sources}}   
\tablehead{  \colhead{Cluster} &\colhead{Target\tablenotemark{1}} & \colhead{R.A.} & \colhead{Dec.} & \colhead{V} & \colhead{I} & \colhead{J} & \colhead{K} & \colhead{Robo-AO multiplicity} & \colhead{FWHM\tablenotemark{2}} &  \multicolumn{4}{c}{Robo-AO Contrast Distribution}\\
& &  &  &  &  &  &  &&& \colhead{0.5"} & \colhead{1"} & \colhead{2"} & \colhead{3"} \\
& &\multicolumn{2}{c}{[degrees]} & \multicolumn{4}{c}{[mag]} & & \colhead{[pix]} & \multicolumn{4}{c}{[$\Delta$mag]}
}
%\tablehead{ & \colhead{Target} & \multicolumn{2}{c}{Coordinate} & \multicolumn{4}{c}{Magnitude}& \colhead{Robo-AO multiplicity} & \colhead{FWHM} &  \multicolumn{4}{c}{Contrast Distribution}\\
%& \multicolumn{2}{c}{[degrees]} & \multicolumn{4}{c}{[mag]} & & \colhead{[pix]} & \multicolumn{4}{c}{[mag difference]}\\
%& \colhead{R.A.} & \colhead{Dec.} & \colhead{V} & \colhead{I} & \colhead{J} & \colhead{K} &&& \colhead{0.5 as} & \colhead{1 as} & \colhead{2 as} & \colhead{3 as}
\startdata    
Pleiades&AKIV 314	&	58.53719	&	24.33364	&	12.48	&	11.23	&	10.38	&	9.72	&	detected binary	&	9.1	&	2.92	&	4.47	&	5.96	&	6.22	\\
        &BPL 167	&	57.03671	&	25.02939	&	16.19	&	13.65	&	12.20	&	11.25	&	single	&	6.5	&	2.05	&	3.03	&	3.58	&	3.62	\\
        &BPL 273	&	58.21706	&	25.17400	&	16.27	&	13.73	&	12.38	&	11.53	&	likely single	&	4.8	&	1.68	&	2.85	&	3.32	&	3.34	\\
        &DH 027	&	53.29373	&	22.52204	&	15.55	&	13.36	&	12.12	&	11.25	&	single	&	6.0	&	2.06	&	3.27	&	3.81	&	3.86	\\
        &DH 056	&	54.10133	&	22.62379	&	14.14	&	12.37	&	11.35	&	10.56	&	detected binary	&	6.5	&	1.84	&	2.99	&	3.77	&	3.90	\\
        &DH 065	&	54.21886	&	23.26258	&	13.66	&	12.25	&	11.38	&	10.63	&	single	&	7.3	&	2.18	&	3.33	&	4.23	&	4.36	\\
        &DH 146	&	55.14717	&	20.96581	&	15.99	&	13.59	&	12.19	&	11.30	&	single	&	16.9	&	1.67	&	2.85	&	3.61	&	3.69	\\
        &DH 156	&	55.21359	&	23.59843	&	12.79	&	11.57	&	10.74	&	10.08	&	single	&	6.1	&	1.81	&	2.99	&	4.32	&	4.64	\\
        &DH 166	&	55.30749	&	23.38495	&	14.05	&	12.41	&	11.45	&	10.63	&	single	&	5.2	&	1.83	&	2.89	&	3.67	&	3.79	\\
        &DH 193	&	55.47359	&	23.45797	&	14.00	&	12.23	&	11.16	&	10.25	&	detected binary	&	5.9	&	1.82	&	2.92	&	3.92	&	4.16	\\
        &DH 249	&	55.74896	&	22.42427	&	13.98	&	12.34	&	11.45	&	10.59	&	single	&	5.9	&	2.04	&	3.39	&	4.50	&	4.66	\\
        &DH 318	&	56.04961	&	19.30539	&	15.10	&	13.10	&	11.95	&	11.05	&	single	&	3.8	&	1.37	&	2.46	&	3.52	&	3.71	\\
        &DH 446	&	56.60487	&	21.43823	&	17.01	&	14.11	&	12.37	&	11.52	&	detected binary	&	3.0	&	1.68	&	2.74	&	3.19	&	3.25	\\
        &DH 550	&	57.03197	&	25.31534	&	13.94	&	12.31	&	11.17	&	10.34	&	single	&	8.1	&	2.39	&	3.47	&	4.43	&	4.57	\\
        &DH 554	&	57.04240	&	23.00114	&	14.55	&	12.84	&	11.81	&	11.00	&	single	&	3.1	&	1.50	&	2.67	&	3.50	&	3.62	\\
        &DH 568	&	57.08264	&	23.60333	&	16.12	&	13.75	&	12.39	&	11.47	&	single	&	4.2	&	1.72	&	2.75	&	3.36	&	3.44	\\
        &DH 668	&	57.60395	&	20.70505	&	14.69	&	12.87	&	11.81	&	10.94	&	single	&	3.0	&	1.66	&	2.75	&	3.53	&	3.65	\\
        &DH 679	&	57.66373	&	25.39377	&	12.45	&	11.09	&	10.22	&	9.43	&	single	&	10.6	&	2.74	&	4.23	&	5.76	&	6.06	\\
        &DH 749	&	58.07687	&	22.01489	&		&		&	12.29	&	11.39	&	single	&	4.6	&	1.77	&	2.90	&	3.67	&	3.74	\\
        &DH 767	&	58.18894	&	25.27986	&	13.78	&	12.22	&	11.25	&	10.52	&	single	&	6.7	&	2.66	&	3.98	&	4.95	&	5.05	\\
        &DH 792	&	58.42924	&	20.83351	&	14.78	&	12.86	&	11.63	&	10.76	&	single	&	3.5	&	1.53	&	2.81	&	3.62	&	3.71	\\
        &DH 795	&	58.49216	&	20.48045	&	15.38	&	13.14	&	11.83	&	10.92	&	single	&	5.1	&	1.65	&	2.73	&	3.66	&	3.79	\\
        &DH 800	&	58.57845	&	25.49529	&	12.88	&	11.44	&	10.48	&	9.81	&detected binary&	7.4	&	2.76	&	4.09	&	5.30	&	5.43	\\
        &DH 803	&	58.61852	&	24.32115	&	14.20	&	12.49	&	11.45	&	10.62	&	single	&	7.8	&	2.93	&	4.26	&	5.10	&	5.22	\\
        &DH 851	&	59.32017	&	24.00923	&	12.79	&	11.53	&	10.66	&	9.95	&	single	&	8.9	&	3.04	&	4.61	&	6.00	&	6.19	\\
        &DH 854	&	59.39414	&	22.92576	&	13.88	&	12.37	&	11.43	&	10.64	&	single	&	4.5	&	1.58	&	2.91	&	3.92	&	4.11	\\
        &DH 875	&	59.84540	&	22.57136	&	14.33	&	12.54	&	11.49	&	10.56	&	single	&	6.9	&	2.51	&	3.59	&	4.32	&	4.38	\\
        &DH 877	&	59.86470	&	23.12379	&	13.38	&	11.94	&	10.95	&	10.13	&	single	&	5.4	&	1.70	&	3.01	&	4.34	&	4.58	\\
        &DH 896	&	60.26719	&	20.37270	&	15.47	&	13.11	&	11.81	&	10.91	&	detected binary	&	12.5	&	2.53	&	3.32	&	3.98	&	4.13	\\
        &HCG 64	&	55.51219	&	23.93164	&	16.32	&	13.59	&	12.02	&	11.13	&	poor quality	&   \nodata		&   \nodata		&   \nodata		&   \nodata		&   \nodata		\\
        &HCG 68	&	55.54549	&	24.08572	&	15.95	&	13.44	&	12.03	&	11.15	&	single	&	7.6	&	2.24	&	3.26	&	3.77	&	3.83	\\
        &HCG 71	&	55.58974	&	24.66465	&	14.48	&	12.66	&	11.58	&	10.72	&	single	&	2.7	&	1.19	&	2.00	&	2.81	&	2.94	\\
        &HCG 75	&	55.60953	&	22.89466	&	14.45	&	12.64	&	11.55	&	10.72	&	single	&	5.5	&	2.19	&	3.42	&	4.33	&	4.44	\\
        &HCG 75	&	55.60953	&	22.89466	&	14.45	&	12.64	&	11.55	&	10.72	&	single	&	5.1	&	2.15	&	3.27	&	4.07	&	4.17	\\
        &HCG 77	&	55.62257	&	22.79060	&	15.16	&	13.07	&	11.80	&	10.92	&	single	&	6.0	&	1.99	&	3.37	&	4.33	&	4.44	\\
        &HCG 80	&	55.66761	&	23.98937	&	15.75	&	13.39	&	12.02	&	11.14	&	single	&	5.8	&	2.09	&	3.62	&	4.16	&	4.24	\\
        &HCG 86	&	55.67666	&	23.33937	&	17.04	&	13.92	&	12.25	&	11.39	&	detected binary	&	3.5	&	1.87	&	2.92	&	3.08	&	3.27	\\
        &HCG 93	&	55.73557	&	24.08277	&	16.24	&	13.54	&	12.08	&	11.23	&	single	&	5.0	&	1.98	&	2.96	&	3.48	&	3.51	\\
        &HCG 100	&	55.79060	&	24.69249	&	16.37	&	13.73	&	12.29	&	11.42	&	single	&	2.9	&	1.72	&	2.53	&	3.05	&	3.15	\\
        &HCG 101	&	55.76746	&	22.80098	&	15.16	&	12.96	&	11.68	&	10.79	&	single	&	4.7	&	2.02	&	3.16	&	3.75	&	3.81	\\
        &HCG 103	&	55.80444	&	24.65540	&	15.99	&	13.61	&	12.23	&	11.29	&	single	&	5.3	&	1.96	&	2.84	&	3.39	&	3.43	\\
        &HCG 123	&	55.92555	&	24.57316	&	15.43	&	13.12	&	11.83	&	10.96	&	detected binary	&	5.9	&	1.82	&	2.74	&	3.47	&	3.61	\\
        &HCG 141	&	56.03667	&	23.07990	&	15.43	&	13.21	&	12.00	&	11.11	&	single	&	6.3	&	2.21	&	3.55	&	4.34	&	4.41	\\
        &HCG 149	&	56.10337	&	24.76839	&	15.42	&	13.23	&	11.92	&	11.01	&	single	&	6.0	&	2.13	&	3.23	&	3.97	&	4.07	\\
        &HCG 156	&	56.11198	&	24.40883	&	16.07	&	13.58	&	12.39	&	11.45	&	single	&	5.4	&	2.16	&	3.57	&	4.07	&	4.09	\\
        &HCG 164	&	56.15741	&	22.92103	&	15.75	&	13.38	&	11.90	&	11.04	&	single	&	5.0	&	1.90	&	3.10	&	3.93	&	4.03	\\
        &HCG 181	&	56.31935	&	24.57570	&	16.18	&	13.70	&	12.32	&	11.43	&	single	&	5.2	&	1.99	&	3.48	&	4.00	&	4.04	\\
        &HCG 194	&	56.40298	&	24.65188	&	16.73	&	13.88	&	12.26	&	11.35	&	likely single	&	5.6	&	2.06	&	3.42	&	3.84	&	3.85	\\
        &HCG 214	&	56.52185	&	22.98165	&	14.00	&	12.32	&	11.33	&	10.50	&	single	&	5.3	&	1.72	&	3.01	&	4.05	&	4.23	\\
        &HCG 219	&	56.60576	&	24.16010	&	15.83	&	13.37	&	12.02	&	11.14	&	single	&	5.4	&	2.10	&	3.32	&	4.03	&	4.11	\\
        &HCG 244	&	56.72335	&	24.28751	&	16.24	&	13.57	&	12.06	&	11.21	&	single	&	4.6	&	1.96	&	3.06	&	3.68	&	3.73	\\
        &HCG 245	&	56.70325	&	23.06875	&	16.04	&	13.83	&	12.33	&	11.42	&	single	&	3.0	&	1.64	&	2.59	&	3.26	&	3.37	\\
        &HCG 247	&	56.73789	&	23.25067	&	15.50	&	13.29	&	12.01	&	11.13	&	single	&	4.6	&	1.61	&	2.69	&	3.57	&	3.73	\\
        &HCG 258	&	56.80691	&	23.83150	&	15.78	&	13.31	&	11.94	&	11.09	&	single	&	5.1	&	1.91	&	3.03	&	3.79	&	3.90	\\
        &HCG 263	&	56.85745	&	25.14251	&	16.91	&	13.98	&	12.36	&	11.45	&	single	&	4.4	&	2.10	&	2.92	&	3.30	&	3.35	\\
        &HCG 273	&	56.87747	&	24.37055	&	15.80	&	13.50	&	12.25	&	11.37	&	single	&	6.2	&	1.72	&	2.80	&	3.52	&	3.60	\\
        &HCG 277	&	56.88940	&	23.69250	&	15.74	&	13.16	&	11.76	&	10.93	&	single	&	4.7	&	1.78	&	2.94	&	3.78	&	3.91	\\
        &HCG 295	&	56.96228	&	24.50522	&	16.16	&	13.73	&	12.35	&	11.47	&	single	&	6.1	&	2.29	&	3.78	&	4.29	&	4.29	\\
        &HCG 317	&	57.10848	&	25.24475	&	15.46	&	13.25	&	11.96	&	11.09	&	single	&	5.9	&	2.05	&	3.16	&	3.95	&	4.07	\\
        &HCG 323	&	57.09437	&	22.87270	&	16.14	&	13.67	&	12.34	&	11.48	&	single	&	2.9	&	1.34	&	2.40	&	3.17	&	3.24	\\
        &HCG 324	&	57.12937	&	24.28148	&	16.01	&	13.57	&	12.25	&	11.34	&	single	&	23.2	&	0.97	&	2.16	&	2.82	&	2.89	\\
        &HCG 329	&	57.10627	&	22.21159	&	14.02	&	12.48	&	11.38	&	10.60	&	single	&	5.4	&	1.70	&	2.83	&	3.77	&	3.94	\\
        &HCG 332	&	57.11079	&	23.19161	&	17.45	&	14.12	&	12.19	&	11.36	&	single	&	3.0	&	1.79	&	2.67	&	3.06	&	3.14	\\
        &HCG 349	&	57.23895	&	24.32884	&	15.92	&	13.34	&	11.91	&	11.01	&	single	&	5.0	&	1.85	&	3.01	&	3.81	&	3.91	\\
        &HCG 353	&	57.25416	&	22.98044	&	15.39	&	13.23	&	12.03	&	11.15	&	single	&	4.6	&	1.67	&	2.76	&	3.61	&	3.75	\\
        &HCG 354	&	57.27441	&	23.73975	&	15.31	&	12.94	&	11.64	&	10.79	&	detected binary	&	3.1	&	1.39	&	2.44	&	3.22	&	3.31	\\
        &HCG 360	&	57.29681	&	22.17679	&	13.80	&	12.10	&	10.89	&	10.10	&	single	&	5.1	&	1.61	&	2.70	&	3.92	&	4.22	\\
        &HCG 362	&	57.31836	&	24.06367	&	15.52	&	13.03	&	11.69	&	10.75	&	single	&	5.1	&	1.81	&	3.02	&	3.88	&	4.01	\\
        &HCG 370	&	57.36514	&	24.53173	&	15.99	&	13.54	&	12.12	&	11.26	&	single	&	17.9	&	1.32	&	2.53	&	3.26	&	3.39	\\
        &HCG 376	&	57.39949	&	22.15148	&	13.98	&	12.07	&	10.87	&	10.02	&	single	&	5.0	&	1.60	&	2.82	&	4.05	&	4.29	\\
        &HCG 378	&	57.46580	&	21.30734	&	15.63	&	13.18	&	11.81	&	10.92	&	single	&	5.2	&	1.39	&	2.55	&	3.49	&	3.61	\\
        &HCG 398	&	57.59546	&	22.18836	&	14.51	&	12.64	&	11.46	&	10.59	&	single	&	3.0	&	1.30	&	2.32	&	3.31	&	3.49	\\
        &HCG 420	&	57.84946	&	22.11339	&	13.19	&	11.83	&	10.94	&	10.20	&	single	&	8.0	&	1.57	&	2.73	&	4.03	&	4.37	\\
        &HCG 423	&	57.81589	&	23.28227	&	14.84	&	12.87	&	11.70	&	10.82	&	single	&	2.9	&	1.53	&	2.51	&	3.30	&	3.40	\\
        &HCG 458	&	58.14359	&	22.50217	&	15.79	&	13.55	&	12.29	&	11.39	&	single	&	2.9	&	1.52	&	2.50	&	3.18	&	3.30	\\
        &HCG 460	&	58.20288	&	21.70787	&	14.76	&	12.77	&	11.57	&	10.66	&	single	&	3.3	&	1.66	&	2.73	&	3.58	&	3.65	\\
        &HCG 488	&	58.64497	&	21.88394	&	15.51	&	13.28	&	12.06	&	11.18	&	single	&	3.2	&	1.27	&	2.33	&	3.23	&	3.38	\\
        &HCG 489	&	58.61649	&	23.83542	&	13.07	&	11.48	&	10.47	&	9.66	&	single	&	5.3	&	1.47	&	2.68	&	4.11	&	4.52	\\
        &HCG 491	&	58.64004	&	25.67881	&	14.72	&	12.55	&	11.26	&	10.37	&	single	&	6.4	&	2.47	&	3.66	&	4.41	&	4.43	\\
        &HCG 495	&	58.71899	&	24.57624	&	13.17	&	11.59	&	10.64	&	9.83	&	single	&	8.3	&	3.07	&	4.56	&	5.97	&	6.11	\\
        &HCG 502	&	58.95302	&	23.92677	&	14.81	&	12.56	&	11.33	&	10.44	&	detected binary	&	3.2	&	1.43	&	2.47	&	3.23	&	3.31	\\
        &HCG 508	&	59.09788	&	24.83243	&	14.12	&	12.46	&	11.37	&	10.55	&	single	&	6.6	&	2.24	&	3.27	&	4.13	&	4.32	\\
        &HCG 511	&	59.23784	&	24.80964	&	16.04	&	13.51	&	12.16	&	11.23	&	single	&	6.1	&	2.23	&	3.10	&	3.64	&	3.72	\\
        &HHJ 407	&	54.89773	&	24.11842	&	15.67	&	13.39	&	12.07	&	11.18	&	single	&	4.8	&	1.88	&	2.90	&	3.49	&	3.56	\\
        &HHJ 418	&	54.59741	&	23.10811	&	15.25	&	13.11	&	11.90	&	11.04	&	single	&	5.0	&	1.74	&	2.71	&	3.49	&	3.61	\\
        &HHJ 439	&	59.40031	&	23.93124	&	14.78	&	12.85	&	11.69	&	10.77	&	single	&	7.9	&	2.84	&	4.09	&	4.77	&	4.82	\\
        &HII 1029	&	56.61927	&	24.75899	&	14.34	&	12.59	&	11.51	&	10.65	&	single	&	6.1	&	2.25	&	3.28	&	4.09	&	4.18	\\
        &HII 1039	&	56.61573	&	23.59269	&	12.96	&	11.52	&	10.59	&	9.82	&	single	&	7.3	&	2.17	&	3.50	&	4.94	&	5.24	\\
        &HII 1061	&	56.62991	&	24.11735	&	14.21	&	12.39	&	11.29	&	10.34	&	single	&	5.7	&	2.04	&	3.40	&	4.38	&	4.53	\\
        &HII 1081	&	56.63698	&	23.30532	&	14.61	&	12.72	&	11.64	&	10.78	&	single	&	3.2	&	1.62	&	2.72	&	3.47	&	3.53	\\
        &HII 1095	&	56.65739	&	24.74769	&	11.83	&	10.89	&	10.22	&	9.67	&	single	&	7.2	&	2.35	&	3.65	&	5.39	&	5.86	\\
        &HII 1103	&	56.64720	&	23.41173	&	14.77	&	12.85	&	11.69	&	10.72	&	single	&	3.8	&	1.84	&	2.91	&	3.60	&	3.72	\\
        &HII 1110	&	56.66201	&	24.52033	&	13.29	&	11.89	&	11.10	&	10.27	&	single	&	9.8	&	2.62	&	4.31	&	5.44	&	5.61	\\
        &HII 1114	&	56.66777	&	24.93103	&	14.10	&	12.30	&	11.09	&	10.38	&	detected binary	&	7.2	&	2.14	&	3.32	&	4.29	&	4.40	\\
        &HII 1124	&	56.66410	&	24.02968	&	12.32	&	11.24	&	10.45	&	9.86	&	single	&	8.3	&	2.22	&	3.60	&	5.21	&	5.62	\\
        &HII 1173	&	56.70505	&	24.60001	&	15.10	&	13.05	&	11.90	&	11.00	&	single	&	9.1	&	2.65	&	4.15	&	4.88	&	4.98	\\
        &HII 1220	&	56.72192	&	22.88094	&	11.74	&	20.74	&	10.23	&	9.72	&	single	&	7.9	&	1.69	&	2.97	&	4.71	&	5.36	\\
        &HII 1280	&	56.76493	&	24.15971	&	14.57	&	12.72	&	11.60	&	10.72	&	single	&	5.3	&	2.11	&	3.30	&	4.16	&	4.25	\\
        &HII 1286	&	56.76572	&	23.61632	&	15.35	&	12.89	&	11.56	&	10.60	&	single	&	3.0	&	1.75	&	2.70	&	3.35	&	3.44	\\
        &HII 1298	&	56.77825	&	23.71517	&	12.33	&	11.25	&	10.42	&	9.84	&	possible binary	&	6.5	&	1.78	&	3.16	&	4.79	&	5.08	\\
        &HII 1305	&	56.78060	&	23.22633	&	13.52	&	12.09	&	11.18	&	10.40	&	single	&	5.3	&	1.90	&	3.04	&	4.21	&	4.42	\\
        &HII 1306	&	56.78558	&	23.71081	&	13.51	&	22.51	&	10.72	&	9.90	&	detected binary	&	6.7	&	1.45	&	2.59	&	3.91	&	4.24	\\
        &HII 1321	&	56.78931	&	23.74218	&	15.22	&	12.85	&	11.55	&	10.66	&	single	&	3.2	&	1.74	&	2.82	&	3.58	&	3.69	\\
        &HII 133	&	55.90384	&	24.39394	&	14.26	&	12.53	&	11.48	&	10.64	&	single	&	7.1	&	2.34	&	3.47	&	4.30	&	4.36	\\
        &HII 1332	&	56.80637	&	23.71431	&	12.53	&	11.43	&	10.62	&	10.01	&	single	&	6.6	&	1.92	&	3.26	&	4.73	&	5.08	\\
        &HII 134	&	55.90260	&	24.23230	&	14.37	&	12.27	&	10.98	&	10.13	&	detected binary	&	5.5	&	2.46	&	3.49	&	3.99	&	4.20	\\
        &HII 1348	&	56.82526	&	24.39077	&	12.70	&	11.33	&	10.49	&	9.72	&	single	&	9.2	&	2.78	&	4.49	&	6.04	&	6.24	\\
        &HII 1454	&	56.89032	&	24.68422	&	12.86	&	11.62	&	10.81	&	10.13	&	single	&	10.7	&	2.43	&	4.20	&	5.53	&	5.70	\\
        &HII 146	&	55.90249	&	23.45393	&	14.52	&	12.71	&	11.58	&	10.73	&	single	&	5.2	&	2.20	&	3.42	&	4.31	&	4.41	\\
        &HII 1485	&	56.90865	&	24.89183	&	14.21	&	12.50	&	11.46	&	10.61	&	single	&	5.8	&	2.03	&	3.13	&	3.93	&	4.06	\\
        &HII 1512	&	56.90836	&	23.46805	&	13.51	&	12.10	&	11.08	&	10.33	&	single	&	5.2	&	1.73	&	3.08	&	4.26	&	4.44	\\
        &HII 1516	&	56.91822	&	24.30193	&	13.97	&	12.30	&	11.14	&	10.34	&	single	&	5.6	&	2.08	&	3.36	&	4.41	&	4.62	\\
        &HII 1531	&	56.92265	&	23.97194	&	13.58	&	12.11	&	11.07	&	10.31	&	single	&	7.3	&	2.39	&	3.57	&	4.58	&	4.75	\\
        &HII 1532	&	56.92158	&	23.74029	&	13.99	&	12.37	&	11.38	&	10.57	&	single	&	4.4	&	1.92	&	3.20	&	4.25	&	4.40	\\
        &HII 1653	&	56.99889	&	24.73134	&	13.50	&	12.00	&	10.95	&	10.16	&	single	&	8.2	&	2.46	&	3.65	&	4.79	&	4.98	\\
        &HII 1756	&	57.04577	&	23.50702	&	14.10	&	12.48	&	11.53	&	10.69	&	single	&	4.0	&	1.52	&	2.68	&	3.61	&	3.80	\\
        &HII 1785	&	57.07204	&	24.50442	&	14.29	&	23.29	&	11.51	&	10.69	&	single	&	6.4	&	1.91	&	3.16	&	4.41	&	4.66	\\
        &HII 1827	&	57.09486	&	23.97254	&	14.84	&	12.66	&	11.39	&	10.51	&	single	&	4.4	&	2.00	&	3.06	&	3.89	&	3.97	\\
        &HII 1883	&	57.11678	&	23.30077	&	12.66	&	11.43	&	10.52	&	9.84	&	single	&	6.3	&	1.73	&	3.09	&	4.65	&	5.01	\\
        &HII 189	&	55.95251	&	23.53937	&	13.96	&	12.33	&	11.39	&	10.56	&	single	&	7.4	&	2.45	&	3.56	&	4.34	&	4.44	\\
        &HII 191	&	55.96726	&	24.84159	&	14.50	&	12.66	&	11.51	&	10.65	&	single	&	7.0	&	2.40	&	3.53	&	4.22	&	4.32	\\
        &HII 2016	&	57.18931	&	23.33887	&	13.55	&	12.08	&	11.07	&	10.38	&	single	&	5.5	&	1.58	&	2.81	&	4.08	&	4.36	\\
        &HII 2034	&	57.20550	&	23.97732	&	12.65	&	11.50	&	10.66	&	9.99	&	single	&	6.6	&	1.81	&	3.16	&	4.70	&	5.02	\\
        &HII 212	&	55.98203	&	24.42639	&	14.30	&	12.55	&	11.51	&	10.65	&	single	&	6.4	&	2.10	&	3.19	&	4.03	&	4.08	\\
        &HII 2193	&	57.29698	&	23.55524	&	14.23	&	12.50	&	11.41	&	10.58	&	detected binary	&	4.9	&	1.76	&	2.84	&	3.72	&	3.89	\\
        &HII 2208	&	57.31408	&	24.56728	&	14.42	&	12.55	&	11.34	&	10.49	&	single	&	4.7	&	1.71	&	2.94	&	3.96	&	4.19	\\
        &HII 2209	&	57.30127	&	23.22835	&	14.48	&	12.66	&	11.53	&	10.72	&	single	&	3.3	&	1.40	&	2.52	&	3.53	&	3.69	\\
        &HII 2244	&	57.33579	&	24.77667	&	12.58	&	11.40	&	10.62	&	9.93	&	single	&	6.7	&	1.68	&	2.99	&	4.47	&	4.84	\\
        &HII 2368	&	57.39547	&	23.45468	&	14.35	&	12.48	&	11.24	&	10.42	&	detected binary	&	5.4	&	1.75	&	2.92	&	3.84	&	3.99	\\
        &HII 2407	&	57.42612	&	24.46306	&	12.19	&	11.17	&	10.36	&	9.78	&	single	&	8.2	&	1.88	&	3.30	&	4.98	&	5.39	\\
        &HII 2548	&	57.52108	&	24.12398	&	14.02	&	12.39	&	11.41	&	10.59	&	single	&	5.3	&	2.01	&	3.24	&	4.20	&	4.39	\\
        &HII 2602	&	57.55108	&	23.99589	&	15.49	&	13.04	&	11.70	&	10.85	&	detected binary	&	4.7	&	1.68	&	2.63	&	3.55	&	3.72	\\
        &HII 2870	&	57.71433	&	23.32910	&	12.51	&	11.40	&	10.63	&	10.02	&	single	&	6.9	&	1.97	&	3.26	&	4.81	&	5.22	\\
        &HII 2908	&	57.75963	&	25.05547	&	13.47	&	12.12	&	11.04	&	10.37	&	single	&	6.8	&	2.31	&	3.58	&	4.77	&	4.95	\\
        &HII 2966	&	57.80030	&	23.93263	&	14.86	&	12.90	&	11.77	&	10.90	&	single	&	3.3	&	1.74	&	2.83	&	3.62	&	3.71	\\
        &HII 2984	&	57.82023	&	23.82660	&	12.41	&	11.33	&	10.62	&	9.96	&	single	&	7.4	&	1.98	&	3.35	&	4.94	&	5.32	\\
        &HII 3104	&	57.90842	&	23.18317	&	13.47	&	11.85	&	10.85	&	10.03	&	single	&	5.1	&	1.62	&	2.80	&	4.09	&	4.43	\\
        &HII 3187	&	57.98889	&	23.33943	&	13.15	&	11.81	&	10.99	&	10.20	&	single	&	6.3	&	1.28	&	2.42	&	3.74	&	4.10	\\
        &HII 324	&	56.09127	&	24.76840	&	12.99	&	11.70	&	10.83	&	10.07	&	single	&	6.9	&	2.16	&	3.46	&	4.74	&	4.96	\\
        &HII 335	&	56.09609	&	24.06830	&	13.77	&	12.13	&	10.93	&	10.22	&	single	&	10.1	&	2.53	&	4.17	&	5.13	&	5.26	\\
        &HII 34	&	55.76223	&	24.66973	&	11.96	&	10.98	&	10.28	&	9.73	&	likely single	&	7.8	&	2.32	&	3.70	&	5.37	&	5.77	\\
        &HII 347	&	56.11372	&	24.84396	&	14.00	&	12.07	&	10.91	&	10.02	&	single	&	8.0	&	2.06	&	3.28	&	4.26	&	4.38	\\
        &HII 357	&	56.11670	&	24.17155	&	13.32	&	11.80	&	10.84	&	10.03	&	detected binary	&	10.5	&	2.42	&	4.08	&	5.26	&	5.42	\\
        &HII 370	&	56.13325	&	23.87521	&	14.44	&	12.38	&	11.28	&	10.45	&	poor quality	&   \nodata		&   \nodata		&   \nodata		&   \nodata		&   \nodata		\\
        &HII 390	&	56.14754	&	24.00135	&	14.33	&	12.58	&	11.55	&	10.65	&	single	&	6.6	&	2.45	&	3.97	&	4.78	&	4.84	\\
        &HII 451	&	56.20904	&	24.91113	&	13.43	&	12.00	&	11.13	&	10.34	&	single	&	6.3	&	2.09	&	3.29	&	4.41	&	4.59	\\
        &HII 513	&	56.24568	&	23.38894	&	13.85	&	22.85	&	11.27	&	10.48	&	single	&	5.9	&	2.21	&	3.49	&	4.54	&	4.65	\\
        &HII 522	&	56.26360	&	23.83943	&	11.97	&	10.97	&	10.26	&	9.73	&	single	&	13.5	&	2.24	&	3.77	&	5.55	&	5.97	\\
        &HII 554	&	56.29993	&	24.58617	&	13.93	&	12.32	&	11.41	&	10.56	&	single	&	7.5	&	2.34	&	3.48	&	4.40	&	4.52	\\
        &HII 624	&	56.34788	&	24.85080	&	15.28	&	13.14	&	11.93	&	11.04	&	single	&	6.3	&	2.12	&	3.21	&	4.03	&	4.10	\\
        &HII 636	&	56.34248	&	23.47173	&	12.40	&	11.28	&	10.47	&	9.85	&	single	&	7.0	&	1.88	&	3.28	&	4.82	&	5.21	\\
        &HII 659	&	56.35824	&	23.43020	&	12.04	&	10.91	&	10.32	&	9.70	&	detected binary	&	7.5	&	1.98	&	3.41	&	4.99	&	5.42	\\
        &HII 673	&	56.37591	&	24.31265	&	15.74	&	13.35	&	12.05	&	11.13	&	single	&	8.9	&	2.38	&	3.87	&	4.60	&	4.68	\\
        &HII 686	&	56.38722	&	24.30324	&	13.52	&	12.02	&	11.06	&	10.22	&	single	&	9.2	&	2.68	&	4.19	&	5.24	&	5.42	\\
        &HII 740	&	56.42687	&	25.05709	&	13.40	&	12.11	&	11.27	&	10.50	&	single	&	8.4	&	2.51	&	3.75	&	4.80	&	4.93	\\
        &HII 762	&	56.43364	&	24.07410	&	14.23	&	12.51	&	11.51	&	10.64	&	single	&	6.2	&	2.42	&	3.87	&	4.68	&	4.77	\\
        &HII 813	&	56.47402	&	24.46912	&	15.23	&	12.81	&	11.46	&	10.57	&	single	&	5.7	&	2.54	&	3.76	&	4.42	&	4.48	\\
        &HII 879	&	56.52706	&	24.56741	&	12.79	&	11.59	&	10.79	&	10.11	&	single	&	7.3	&	2.21	&	3.69	&	5.19	&	5.40	\\
        &HII 882	&	56.51717	&	23.40553	&	12.95	&	11.62	&	10.54	&	9.84	&	single	&	6.7	&	1.93	&	3.28	&	4.81	&	5.19	\\
        &HII 883	&	56.52874	&	24.56280	&	13.05	&	11.75	&	10.91	&	10.29	&	single	&	9.5	&	2.66	&	4.28	&	5.63	&	5.86	\\
        &HII 890	&	56.53126	&	24.37438	&	14.71	&	12.83	&	11.71	&	10.86	&	detected binary	&	7.8	&	2.53	&	3.96	&	4.58	&	4.62	\\
        &HII 906	&	56.54122	&	24.67362	&	15.20	&	12.81	&	11.47	&	10.59	&	detected binary	&	7.4	&	2.44	&	3.79	&	4.26	&	4.41	\\
        &HII 915	&	56.53483	&	23.34752	&	13.79	&	12.26	&	11.26	&	10.40	&	single	&	5.5	&	1.94	&	3.09	&	4.16	&	4.39	\\
        &HII 930	&	56.55361	&	24.05437	&	14.20	&	12.48	&	11.43	&	10.60	&	single	&	6.4	&	2.26	&	3.35	&	4.16	&	4.28	\\
        &HII 974	&	56.58531	&	24.78548	&	13.96	&	12.34	&	11.34	&	10.54	&	single	&	7.9	&	2.22	&	3.45	&	4.45	&	4.55	\\
        &PELS 030	&	55.74674	&	22.90092	&	12.10	&	11.05	&	10.28	&	9.71	&	single	&	8.9	&	1.92	&	3.48	&	5.22	&	5.71	\\
        &PELS 066	&	56.89234	&	21.74684	&	12.33	&	11.22	&	10.53	&	9.90	&	single	&	8.3	&	2.19	&	3.54	&	5.19	&	5.55	\\
        &PELS 115	&	58.99328	&	24.54994	&	12.75	&	11.47	&	10.67	&	9.92	&	detected binary	&	9.3	&	2.95	&	4.55	&	6.02	&	6.27	\\
        &PELS 123	&	53.30793	&	23.00647	&	11.98	&	10.95	&	10.26	&	9.67	&	single	&	12.6	&	2.26	&	3.66	&	5.21	&	5.57	\\
        &PELS 162	&	59.38879	&	24.05319	&	12.11	&	11.09	&	10.45	&	9.86	&	single	&	8.5	&	2.49	&	3.71	&	5.38	&	5.79	\\
        &PELS 189	&	54.12626	&	24.01222	&	12.26	&	11.20	&	10.47	&	9.90	&	single	&	7.2	&	2.33	&	3.70	&	5.25	&	5.58	\\
        &PELS 192	&	58.87085	&	23.77245	&	14.12	&	12.46	&	11.42	&	10.59	&	single	&	5.1	&	1.59	&	2.73	&	3.74	&	3.96	\\
        &s4236066	&	61.72697	&	26.33548	&		&		&	12.02	&	11.04	&	detected binary	&	4.5	&	1.91	&	2.87	&	3.61	&	3.71	\\
        &s4337464	&	60.47535	&	23.05878	&		&		&	11.24	&	10.34	&	detected binary	&	5.8	&	2.40	&	3.14	&	3.48	&	3.81	\\
        &s4382488	&	57.42091	&	20.32433	&		&		&	10.70	&	9.85	&	single	&	5.2	&	1.54	&	2.84	&	4.16	&	4.46	\\
        &s4543478	&	58.35033	&	19.42136	&		&		&	12.17	&	11.29	&	single	&	3.9	&	1.76	&	2.71	&	3.29	&	3.39	\\
        &s4634206	&	62.50823	&	23.70343	&		&		&	10.77	&	9.88	&	single	&	7.9	&	2.30	&	3.54	&	4.49	&	4.62	\\
        &s4713435	&	55.66634	&	19.50882	&		&		&	11.56	&	10.78	&	detected binary	&	5.3	&	1.54	&	2.75	&	4.09	&	4.40	\\
        &s4728998	&	58.36222	&	19.40918	&		&		&	10.96	&	10.07	&	single	&	5.3	&	1.89	&	3.04	&	4.06	&	4.19	\\
        &s4745026	&	58.81555	&	19.62963	&		&		&	10.77	&	9.98	&	single	&	5.0	&	1.27	&	2.49	&	3.96	&	4.31	\\
        &s4798986	&	56.77226	&	20.44432	&		&		&	11.47	&	10.61	&	poor quality	&   \nodata		&   \nodata		&   \nodata		&   \nodata		&   \nodata		\\
        &s4868524	&	58.91459	&	21.27280	&		&		&	11.82	&	10.90	&	single	&	4.7	&	1.42	&	2.49	&	3.47	&	3.66	\\
        &s4869367	&	59.01886	&	21.54522	&		&		&	12.06	&	11.16	&	single	&	5.1	&	1.71	&	2.80	&	3.47	&	3.53	\\
        &s4954485	&	57.76630	&	22.40479	&		&		&	11.61	&	10.73	&	single	&	4.8	&	1.53	&	2.61	&	3.76	&	4.02	\\
        &s4955064	&	58.03390	&	22.15069	&		&		&	12.33	&	11.44	&	detected binary	&	3.1	&	1.18	&	2.21	&	3.09	&	3.19	\\
        &s5003270	&	56.64497	&	22.93549	&		&		&	11.71	&	10.85	&	single	&	5.2	&	1.73	&	3.00	&	4.16	&	4.35	\\
        &s5021891	&	61.73343	&	22.03470	&		&		&	11.76	&	10.83	&	single	&	8.4	&	2.44	&	3.53	&	4.36	&	4.46	\\
        &s5035799	&	52.36702	&	22.66008	&		&		&	11.90	&	11.10	&	detected binary	&	10.7	&	2.16	&	3.41	&	4.26	&	4.40	\\
        &s5061696	&	59.19914	&	22.76893	&		&		&	11.57	&	10.72	&	single	&	6.5	&	1.74	&	3.14	&	4.43	&	4.69	\\
        &s5087225	&	61.75019	&	23.22893	&		&		&	11.82	&	10.91	&	single	&	6.3	&	2.14	&	3.29	&	4.16	&	4.28	\\
        &s5092529	&	61.15490	&	23.39764	&		&		&	12.09	&	11.36	&	single	&	5.6	&	2.40	&	3.32	&	3.85	&	3.92	\\
        &s5158273	&	57.07506	&	23.89151	&		&		&	11.81	&	10.96	&	single	&	14.3	&	1.84	&	3.05	&	4.13	&	4.32	\\
        &s5197223	&	60.36313	&	24.13064	&		&		&	11.21	&	10.42	&	single	&	7.5	&	2.51	&	3.72	&	4.69	&	4.81	\\
        &s5197248	&	60.24611	&	24.14241	&		&		&	12.11	&	11.26	&	detected binary	&	8.0	&	2.43	&	3.49	&	4.18	&	4.21	\\
        &s5216838	&	54.48581	&	25.01730	&		&		&	10.91	&	10.12	&	detected binary	&	7.6	&	2.54	&	3.67	&	4.65	&	4.75	\\
        &s5243866	&	61.50344	&	23.56855	&		&		&	11.41	&	10.57	&	single	&	7.3	&	2.33	&	3.45	&	4.21	&	4.26	\\
        &s5258893	&	62.51583	&	23.81220	&		&		&	11.81	&	10.92	&	single	&	8.9	&	2.48	&	3.65	&	4.50	&	4.61	\\
        &s5286016	&	57.84222	&	25.16613	&		&		&	11.49	&	10.66	&	single	&	4.9	&	1.88	&	2.91	&	3.70	&	3.83	\\
        &s5305712	&	59.55802	&	25.10770	&		&		&	12.34	&	11.41	&detected binary&	4.6	&	1.87	&	2.98	&	3.40	&	3.42	\\
        &s5339130	&	62.31372	&	25.09357	&		&		&	12.32	&	11.43	&	single	&	7.1	&	2.36	&	3.39	&	3.97	&	4.06	\\
        &s5446993	&	61.87268	&	25.58334	&		&		&	11.73	&	10.87	&	single	&	11.1	&	2.37	&	3.48	&	4.38	&	4.49	\\
        &SK 145	&	58.24641	&	24.90153	&	14.51	&	12.71	&	11.60	&	10.71	&	single	&	3.4	&	1.68	&	2.65	&	3.40	&	3.53	\\
        &SK 17	&	59.10409	&	23.09081	&	15.30	&	13.18	&	11.97	&	11.08	&	single	&	5.2	&	1.77	&	3.01	&	3.98	&	4.12	\\
        &SK 18	&	59.10803	&	24.28099	&	15.03	&	13.01	&	11.91	&	11.01	&	single	&	5.2	&	1.73	&	2.88	&	3.93	&	4.09	\\
        &SK 201	&	58.02321	&	22.58205	&	16.19	&	13.75	&	12.38	&	11.48	&	single	&	4.1	&	1.71	&	2.80	&	3.40	&	3.44	\\
        &SK 428	&	56.83680	&	25.08676	&	15.75	&	13.44	&	12.11	&	11.14	&	single	&	5.5	&	2.00	&	3.11	&	3.83	&	3.92	\\
        &SK 432	&	56.81370	&	25.11541	&	16.70	&	13.98	&	12.39	&	11.49	&	detected binary	&	3.4	&	2.00	&	2.72	&	3.03	&	3.19	\\
        &SK 638	&	55.86237	&	24.45272	&	16.89	&	13.71	&	12.32	&	11.42	&	detected binary	&	3.2	&	1.64	&	2.50	&	2.92	&	2.97	\\
        &SK 671	&	55.67456	&	24.19953	&	14.50	&	12.58	&	11.40	&	10.53	&	detected binary	&	3.5	&	1.77	&	2.68	&	3.44	&	3.59	\\
        &SK 687	&	55.57860	&	23.98952	&	14.69	&	13.07	&	12.05	&	11.17	&	single	&	9.0	&	2.29	&	3.54	&	4.40	&	4.49	\\
        &SK 724	&	55.41490	&	23.76308	&	14.58	&	12.77	&	11.69	&	10.87	&	single	&	3.0	&	1.73	&	2.77	&	3.49	&	3.58	\\
        &SK 773	&	55.13119	&	23.55067	&	15.24	&	13.13	&	11.95	&	11.06	&	single	&	5.7	&	2.09	&	3.08	&	3.68	&	3.77	\\
	&       &                       &                       &               &               &               &               &               &               &               &               &               &               \\
Praesepe&AD 1166	&	127.20803	&	19.98898	&		&		&	12.34	&	11.46	&	single	&	6.2	&	2.44	&	3.43	&	3.98	&	4.04	\\
        &AD 1423	&	127.74003	&	20.66245	&		&		&	12.60	&	11.72	&	single	&	6.7	&	2.54	&	3.61	&	4.27	&	4.35	\\
        &AD 1427	&	127.74553	&	18.69473	&		&		&	12.46	&	11.59	&	single	&	2.5	&	1.04	&	1.70	&	2.46	&	2.62	\\
        &AD 1508	&	127.87447	&	20.41041	&		&		&	11.67	&	10.77	&	single	&	8.4	&	2.45	&	3.96	&	4.96	&	5.08	\\
        &AD 1512	&	127.88673	&	21.02444	&		&		&	11.89	&	11.12	&	single	&	8.7	&	2.52	&	3.82	&	4.92	&	5.07	\\
        &AD 1594	&	128.04449	&	21.34157	&		&		&	11.77	&	10.96	&	single	&	8.8	&	2.46	&	3.79	&	4.99	&	5.19	\\
        &AD 1660	&	128.18671	&	18.03616	&		&		&	12.64	&	11.75	&	single	&	25.0	&	1.09	&	1.88	&	2.35	&	2.37	\\
        &AD 2902	&	130.29385	&	19.93521	&		&		&	12.86	&	11.97	&	single	&	32.8	&	0.62	&	1.31	&	1.77	&	1.79	\\
        &AD 3085	&	130.60840	&	21.23086	&		&		&	12.75	&	11.90	&	detected binary	&	14.1	&	2.20	&	2.84	&	2.98	&	3.12	\\
        &AD 3128	&	130.69151	&	21.27121	&		&		&	11.73	&	10.92	&	single	&	8.0	&	2.75	&	4.02	&	4.96	&	5.07	\\
        &AD 3349	&	131.22446	&	21.61849	&		&		&	12.88	&	12.01	&	detected binary	&	9.5	&	2.33	&	3.20	&	3.50	&	3.53	\\
        &HSHJ 15	&	127.91855	&	19.79838	&		&		&	11.92	&	11.03	&	single	&	7.6	&	2.29	&	3.86	&	4.65	&	4.75	\\
        &HSHJ 393	&	130.45612	&	20.07673	&		&		&	12.84	&	11.97	&	single	&	2.3	&	1.15	&	1.62	&	1.97	&	2.01	\\
        &HSHJ 393	&	130.45612	&	20.07673	&		&		&	12.84	&	11.97	&	single	&	2.6	&	1.48	&	2.23	&	2.68	&	2.74	\\
        &HSHJ 510	&	132.31882	&	21.58671	&		&		&	12.41	&	11.53	&	single	&	4.5	&	2.09	&	2.65	&	2.87	&	2.78	\\
        &HSHJ 7	&	127.71260	&	19.35246	&		&		&	12.02	&	11.19	&	single	&	9.3	&	2.70	&	3.95	&	4.93	&	5.07	\\
        &JC 10	&	128.16444	&	19.95619	&		&		&	10.82	&	10.37	&	detected binary	&	9.4	&	2.38	&	4.36	&	5.56	&	5.88	\\
        &JC 85	&	129.26440	&	19.17812	&	13.63	&	22.63	&	11.44	&	10.73	&	single	&	5.0	&	1.56	&	2.86	&	4.15	&	4.37	\\
        &JS 107	&	129.01852	&	19.92030	&	14.65	&	12.96	&	12.00	&	11.16	&	single	&	3.5	&	1.79	&	2.84	&	3.56	&	3.65	\\
        &JS 109	&	129.02631	&	20.68332	&	15.65	&	13.50	&	12.32	&	11.45	&	single	&	6.0	&	2.23	&	3.47	&	4.19	&	4.29	\\
        &JS 113	&	129.04764	&	19.87787	&	15.49	&	13.56	&	12.53	&	11.66	&	single	&	5.2	&	1.72	&	2.80	&	3.50	&	3.58	\\
        &JS 117	&	129.06471	&	20.68605	&	15.41	&	13.29	&	12.51	&	11.63	&	single	&	6.0	&	2.26	&	3.48	&	4.17	&	4.25	\\
        &JS 118	&	129.06660	&	20.55313	&	14.57	&	12.78	&	12.04	&	11.23	&	single	&	5.5	&	2.37	&	3.61	&	4.25	&	4.30	\\
        &JS 12	&	128.13924	&	20.08009	&	13.29	&	22.29	&	11.28	&	10.63	&	single	&	7.2	&	2.28	&	3.77	&	4.98	&	5.15	\\
        &JS 128	&	129.10480	&	21.14903	&	16.06	&	13.82	&	12.88	&	11.98	&	single	&	5.7	&	2.30	&	3.26	&	3.71	&	3.74	\\
        &JS 131	&	129.11612	&	21.12115	&	14.04	&	12.44	&	11.72	&	10.96	&	single	&	7.0	&	2.67	&	4.02	&	4.83	&	4.87	\\
        &JS 132	&	129.11304	&	19.86518	&	15.44	&	13.28	&	12.10	&	11.23	&	single	&	5.1	&	1.77	&	3.18	&	4.10	&	4.19	\\
        &JS 14	&	128.20718	&	18.70174	&	13.04	&	22.04	&	10.71	&	10.06	&	single	&	6.9	&	1.56	&	2.91	&	4.45	&	4.85	\\
        &JS 140	&	129.15175	&	19.18522	&	14.48	&	12.75	&	12.02	&	11.20	&	single	&	3.2	&	1.66	&	2.85	&	3.68	&	3.77	\\
        &JS 145	&	129.17790	&	18.89524	&	14.27	&	12.75	&	11.59	&	10.84	&	single	&	6.1	&	1.77	&	2.87	&	3.87	&	4.03	\\
        &JS 15	&	128.21764	&	19.97664	&	13.07	&	22.07	&	11.15	&	10.56	&	single	&	11.0	&	2.59	&	4.04	&	5.30	&	5.46	\\
        &JS 152	&	129.21515	&	19.07641	&	14.01	&	12.33	&	11.58	&	10.86	&	single	&	3.5	&	1.62	&	2.61	&	3.70	&	3.92	\\
        &JS 155	&	129.22546	&	18.75687	&	12.73	&	21.73	&	11.00	&	10.47	&	single	&	6.1	&	1.61	&	2.73	&	4.14	&	4.53	\\
        &JS 156	&	129.24100	&	21.56546	&		&		&	11.95	&	11.12	&	single	&	7.9	&	2.69	&	3.95	&	4.98	&	5.17	\\
        &JS 159	&	129.23442	&	18.96334	&	14.97	&	12.82	&	11.78	&	10.91	&	single	&	3.0	&	1.59	&	2.48	&	3.18	&	3.35	\\
        &JS 160	&	129.23669	&	19.09112	&	14.67	&	12.68	&	11.80	&	10.97	&	detected binary	&	3.0	&	1.49	&	2.50	&	3.24	&	3.36	\\
        &JS 17	&	128.23193	&	18.73283	&		&		&	11.23	&	10.60	&	single	&	7.2	&	2.23	&	3.55	&	4.88	&	5.12	\\
        &JS 174	&	129.33295	&	19.05332	&	16.69	&	14.02	&	12.75	&	11.83	&	single	&	3.0	&	1.77	&	2.61	&	3.08	&	3.12	\\
        &JS 180	&	129.35999	&	19.13216	&	14.72	&	12.86	&	12.02	&	11.19	&	single	&	3.5	&	1.90	&	2.89	&	3.56	&	3.63	\\
        &JS 181	&	129.36856	&	20.60794	&	15.40	&	13.25	&	12.36	&	11.49	&	single	&	5.2	&	2.35	&	3.50	&	4.16	&	4.22	\\
        &JS 186	&	129.37938	&	19.10395	&	13.99	&	12.28	&	11.49	&	10.77	&	single	&	6.4	&	1.81	&	2.93	&	3.94	&	4.11	\\
        &JS 19	&	128.25166	&	20.71953	&		&		&	12.84	&	11.98	&	detected binary	&	3.6	&	2.19	&	2.76	&	3.20	&	3.23	\\
        &JS 21	&	128.26207	&	18.68265	&		&		&	11.33	&	10.68	&	single	&	5.4	&	1.80	&	3.09	&	4.42	&	4.64	\\
        &JS 227	&	129.59943	&	20.72803	&	14.50	&	12.78	&	12.08	&	11.30	&	single	&	7.4	&	2.76	&	3.89	&	4.43	&	4.47	\\
        &JS 23	&	128.28108	&	20.13007	&	13.86	&	12.21	&	11.68	&	10.93	&	single	&	6.2	&	2.30	&	3.76	&	4.59	&	4.69	\\
        &JS 231	&	129.61749	&	21.54611	&	13.31	&	22.31	&	11.00	&	10.20	&	likely single	&	9.5	&	2.71	&	4.15	&	5.31	&	5.47	\\
        &JS 242	&	129.65515	&	19.02114	&	13.74	&	22.74	&	11.35	&	10.61	&	single	&	4.9	&	1.90	&	2.97	&	4.04	&	4.24	\\
        &JS 246	&	129.68304	&	19.29398	&	16.76	&	14.19	&	12.83	&	11.96	&	single	&	2.4	&	1.33	&	1.99	&	2.40	&	2.45	\\
        &JS 256	&	129.73030	&	19.28382	&	15.92	&	13.78	&	12.63	&	11.74	&	single	&	2.6	&	1.26	&	2.00	&	2.64	&	2.77	\\
        &JS 264	&	129.76611	&	20.76324	&	15.96	&	13.77	&	12.57	&	11.72	&	single	&	7.9	&	2.67	&	3.72	&	4.24	&	4.29	\\
        &JS 302	&	129.90181	&	19.26051	&	14.38	&	12.78	&	11.81	&	11.01	&	single	&	3.3	&	1.54	&	2.53	&	3.40	&	3.59	\\
        &JS 317	&	129.94403	&	19.21780	&	15.28	&	13.38	&	12.35	&	11.51	&	single	&	5.1	&	1.84	&	2.92	&	3.72	&	3.83	\\
        &JS 318	&	129.96368	&	20.58054	&	16.23	&	13.66	&	12.49	&	11.59	&	single	&	5.5	&	2.17	&	3.55	&	4.06	&	4.08	\\
        &JS 344	&	130.04521	&	18.98251	&	16.72	&	14.17	&	12.87	&	12.01	&	single	&	2.7	&	1.74	&	2.45	&	2.78	&	2.84	\\
        &JS 35	&	128.36250	&	19.34133	&	15.43	&	13.26	&	12.23	&	11.35	&	single	&	2.8	&	1.17	&	2.09	&	2.95	&	3.09	\\
        &JS 353	&	130.09338	&	20.64087	&	14.61	&	12.89	&	12.09	&	11.22	&	single	&	7.0	&	2.71	&	3.73	&	4.35	&	4.37	\\
        &JS 359	&	130.10933	&	19.21942	&	12.90	&	11.83	&	11.09	&	10.46	&	single	&	5.7	&	1.58	&	2.68	&	4.02	&	4.37	\\
        &JS 382	&	130.19229	&	21.08707	&	16.82	&	14.18	&	12.89	&	12.05	&	single	&	5.3	&	2.35	&	3.23	&	3.58	&	3.58	\\
        &JS 424	&	130.33012	&	20.77756	&		&		&	11.38	&	10.70	&	single	&	8.5	&	2.94	&	4.28	&	5.32	&	5.43	\\
        &JS 430	&	130.35191	&	20.13044	&	16.46	&	13.93	&	12.53	&	11.64	&	single	&	2.9	&	1.54	&	2.47	&	2.98	&	3.01	\\
        &JS 456	&	130.45563	&	19.19642	&	14.50	&	12.75	&	11.65	&	10.83	&	single	&	2.7	&	1.27	&	2.27	&	3.16	&	3.30	\\
        &JS 466	&	130.49518	&	20.10755	&		&		&	11.24	&	10.60	&	single	&	3.1	&	1.13	&	2.13	&	3.34	&	3.62	\\
        &JS 466	&	130.49518	&	20.10755	&		&		&	11.24	&	10.60	&	single	&	5.0	&	1.58	&	2.71	&	3.97	&	4.24	\\
        &JS 473	&	130.55141	&	19.21356	&	13.70	&	12.48	&	11.54	&	10.83	&	single	&	2.6	&	1.01	&	1.75	&	2.87	&	3.19	\\
        &JS 474	&	130.55354	&	19.26777	&	13.50	&	12.15	&	11.22	&	10.48	&	single	&	2.8	&	1.07	&	1.94	&	3.03	&	3.38	\\
        &JS 478	&	130.56937	&	20.09236	&	14.26	&	12.72	&	11.75	&	10.99	&	single	&	2.9	&	1.36	&	2.31	&	3.21	&	3.40	\\
        &JS 482	&	130.58369	&	19.15161	&	13.51	&	22.51	&	11.39	&	10.70	&	single	&	6.0	&	2.03	&	3.23	&	4.43	&	4.61	\\
        &JS 494	&	130.66422	&	21.04594	&	15.97	&	13.36	&	12.25	&	11.45	&	poor quality	&   \nodata		&   \nodata		&   \nodata		&   \nodata		&   \nodata		\\
        &JS 503	&	130.70198	&	20.57347	&		&		&	10.79	&	10.26	&	single	&	9.7	&	2.87	&	4.36	&	5.76	&	5.92	\\
        &JS 526	&	130.81343	&	20.06558	&	13.58	&	22.58	&	11.36	&	10.68	&	single	&	2.8	&	1.13	&	2.00	&	3.12	&	3.40	\\
        &JS 533	&	130.85422	&	20.56535	&	15.18	&	12.99	&	12.27	&	11.40	&	single	&	6.7	&	2.65	&	3.64	&	4.01	&	4.03	\\
        &JS 545	&	130.93642	&	21.20954	&	15.19	&	13.24	&	12.24	&	11.41	&	single	&	7.1	&	2.72	&	3.68	&	4.15	&	4.17	\\
        &JS 552	&	130.96190	&	20.36576	&	15.24	&	13.26	&	12.40	&	11.51	&	single	&	2.6	&	1.15	&	1.71	&	2.44	&	2.66	\\
        &JS 552	&	130.96190	&	20.36576	&	15.24	&	13.26	&	12.40	&	11.51	&	single	&	3.0	&	1.41	&	2.29	&	3.08	&	3.18	\\
        &JS 554	&	130.96590	&	19.91362	&	14.09	&	12.42	&	11.82	&	10.97	&	single	&	2.9	&	1.29	&	2.27	&	3.17	&	3.36	\\
        &JS 563	&	131.07111	&	18.73664	&	12.34	&	11.40	&	10.77	&	10.26	&	single	&	2.7	&	1.16	&	2.06	&	3.04	&	3.21	\\
        &JS 572	&	131.16982	&	20.19364	&	14.24	&	12.63	&	11.88	&	11.07	&	single	&	2.5	&	1.21	&	1.99	&	2.84	&	3.00	\\
        &JS 591	&	131.32994	&	19.00299	&		&		&	11.66	&	10.90	&	single	&	7.3	&	1.84	&	3.05	&	4.39	&	4.71	\\
        &JS 722	&	130.12083	&	20.88638	&	12.51	&	21.51	&	11.17	&	10.73	&	single	&	9.3	&	2.92	&	4.37	&	5.68	&	5.86	\\
        &JS 732	&	130.40158	&	21.73163	&	12.36	&	21.36	&	11.18	&	10.78	&	single	&	6.9	&	2.93	&	4.37	&	5.66	&	5.82	\\
        &JS 8	&	128.09782	&	20.99580	&	12.82	&	21.82	&	11.04	&	10.47	&	single	&	7.8	&	2.70	&	4.08	&	5.38	&	5.60	\\
        &JS 92	&	128.89880	&	18.99571	&	15.40	&	13.45	&	12.47	&	11.59	&	single	&	4.6	&	1.67	&	2.86	&	3.64	&	3.74	\\
        &JS 97	&	128.94492	&	19.87094	&	14.45	&	12.73	&	11.89	&	11.06	&	single	&	7.6	&	2.63	&	3.73	&	4.40	&	4.50	\\
        &KW 172	&	129.84105	&	19.86118	&	12.55	&	11.61	&	10.87	&	10.37	&	single	&	5.7	&	1.38	&	2.73	&	4.26	&	4.57	\\
        &KW 209	&	129.94614	&	19.82766	&	12.73	&	11.74	&	11.01	&	10.44	&	single	&	4.6	&	1.32	&	2.57	&	3.98	&	4.31	\\
        &KW 390	&	130.34409	&	18.93391	&	12.96	&	11.90	&	11.16	&	10.54	&	single	&	4.8	&	1.50	&	2.55	&	3.57	&	3.75	\\
        &KW 401	&	130.37794	&	18.87188	&	12.97	&	11.76	&	10.77	&	10.15	&	detected binary	&	3.5	&	1.03	&	1.94	&	2.75	&	2.93	\\
        &KW 415	&	130.41261	&	19.26580	&	13.09	&	12.00	&	11.21	&	10.57	&	single	&	3.0	&	1.09	&	2.00	&	3.32	&	3.72	\\
        &KW 559	&	129.62349	&	19.86250	&	14.03	&	12.60	&	11.67	&	10.93	&	single	&	5.6	&	1.65	&	2.90	&	3.86	&	4.02	\\
        &KW 560	&	129.73845	&	20.18157	&	13.93	&	12.44	&	11.48	&	10.72	&	single	&	4.7	&	1.78	&	2.99	&	4.03	&	4.20	\\
        &KW 561	&	129.76341	&	20.04378	&	14.44	&	23.44	&	11.87	&	11.05	&	single	&	5.7	&	1.75	&	3.03	&	4.21	&	4.42	\\
        &KW 564	&	129.81055	&	20.02199	&		&		&	12.60	&	11.72	&	single	&	2.8	&	1.41	&	2.29	&	2.93	&	3.02	\\
        &KW 566	&	129.81584	&	20.07058	&	14.99	&	12.92	&	11.74	&	10.87	&	possible binary	&	2.9	&	1.44	&	2.57	&	3.25	&	3.35	\\
        &KW 570	&	129.92097	&	19.99135	&	15.35	&	13.36	&	12.18	&	11.32	&	single	&	3.2	&	1.33	&	2.42	&	3.29	&	3.40	\\
        &KW 571	&	129.92395	&	20.02821	&	15.41	&	13.38	&	12.60	&	11.76	&	single	&	3.0	&	1.44	&	2.37	&	3.01	&	3.11	\\
        &KW 574	&	130.29082	&	19.93535	&	13.64	&	22.64	&	11.50	&	10.76	&	single	&	2.8	&	1.10	&	1.97	&	3.03	&	3.32	\\
        &KW 575	&	130.31424	&	20.03778	&	14.31	&	12.75	&	11.83	&	11.02	&	single	&	2.5	&	1.11	&	1.83	&	2.71	&	2.95	\\
        &W 1010	&	132.14378	&	19.93264	&		&		&	12.76	&	11.89	&	single	&	2.8	&	1.57	&	2.40	&	2.90	&	2.98	\\
        &W 1013	&	132.20824	&	20.44331	&		&		&	12.76	&	11.86	&	single	&	3.9	&	1.59	&	2.01	&	2.22	&	2.12	\\
        &W 1021	&	132.36151	&	18.52210	&		&		&	12.24	&	11.39	&	single	&	5.1	&	1.99	&	3.07	&	3.79	&	3.85	\\
        &W 302	&	129.40102	&	19.26508	&	13.47	&	22.47	&	11.43	&	10.76	&	single	&	5.7	&	1.82	&	2.98	&	4.11	&	4.35	\\
        &W 334	&	129.51096	&	21.20547	&		&		&	11.88	&	11.15	&	single	&	6.4	&	2.00	&	3.35	&	4.57	&	4.69	\\
        &W 352	&	129.56575	&	21.38566	&		&		&	12.46	&	11.63	&	single	&	5.9	&	2.33	&	3.54	&	4.20	&	4.28	\\
        &W 41	&	128.02226	&	19.30014	&		&		&	12.61	&	11.79	&	single	&	7.3	&	2.58	&	3.83	&	4.55	&	4.64	\\
        &W 560	&	130.08884	&	19.18156	&	13.87	&	12.12	&	11.49	&	10.76	&	detected binary	&	3.0	&	1.55	&	2.45	&	3.03	&	3.20	\\
        &W 692	&	130.36504	&	19.27763	&	16.00	&	13.80	&	12.59	&	11.72	&	single	&	2.6	&	1.31	&	2.10	&	2.74	&	2.84	\\
        &W 71	&	128.28523	&	20.44368	&		&		&	12.82	&	11.94	&	single	&	4.1	&	2.08	&	3.12	&	3.42	&	3.43	\\
        &W 889	&	131.13428	&	21.40382	&		&		&	12.03	&	11.22	&	detected binary	&	10.4	&	2.25	&	3.35	&	3.87	&	3.93	\\
	&       &                       &                       &               &               &               &               &               &               &               &               &               &               \\
NGC 2264&CSIMon-0007	&	100.47096	&	9.96739	&		&		&	12.22	&	11.18	&	detected binary	 (with CSIMon-1626) &	6.7	&	2.05	&	3.01	&	3.54	&	3.81	\\
        &CSIMon-0011	&	100.32188	&	9.90900	&		&		&	12.83	&	11.55	&	single	&	8.0	&	2.37	&	3.45	&	4.00	&	4.08	\\
        &CSIMon-0012	&	100.28892	&	9.93561	&		&		&	11.91	&	10.00	&	single	&	2.9	&	2.04	&	2.50	&	2.81	&	2.84	\\
        &CSIMon-0017	&	100.38329	&	10.00681	&		&		&	13.04	&	12.25	&	single	&	5.3	&	2.27	&	3.38	&	3.90	&	3.94	\\
        &CSIMon-0021	&	100.24771	&	9.99597	&		&		&	12.78	&	11.69	&detected binary&	5.3	&	2.24	&	3.28	&	3.86	&	4.00	\\
        &CSIMon-0029	&	100.26358	&	9.96528	&		&		&	13.05	&	12.24	&	single	&	5.6	&	2.19	&	3.11	&	3.58	&	3.61	\\
        &CSIMon-0033	&	100.28021	&	9.97533	&		&		&	12.54	&	11.68	&	single	&	5.2	&	1.98	&	2.93	&	3.56	&	3.62	\\
        &CSIMon-0054	&	100.46288	&	10.02914	&		&		&	9.78	&	9.63	&	single	&	10.9	&	2.42	&	3.96	&	6.00	&	6.78	\\
        &CSIMon-0056	&	100.47150	&	9.84650	&		&		&	12.96	&	12.00	&	single	&	5.6	&	2.40	&	3.43	&	3.99	&	4.06	\\
        &CSIMon-0066	&	100.26479	&	10.00981	&		&		&	13.42	&	12.53	&	single	&	3.5	&	2.20	&	2.93	&	3.09	&	3.14	\\
        &CSIMon-0087	&	100.27742	&	9.59586	&		&		&	12.81	&	12.44	&	single	&	5.9	&	2.24	&	3.49	&	4.35	&	4.42	\\
        &CSIMon-0104	&	100.26742	&	9.86722	&		&		&	12.77	&	11.95	&	detected binary	&	15.7	&	1.46	&	2.35	&	2.94	&	3.01	\\
        &CSIMon-0105	&	100.21000	&	9.81406	&		&		&	12.77	&	12.11	&	single	&	6.2	&	1.74	&	2.75	&	3.41	&	3.48	\\
        &CSIMon-0108	&	100.31179	&	9.54331	&		&		&	12.52	&	11.43	&	single	&	5.1	&	2.36	&	3.26	&	3.63	&	3.62	\\
        &CSIMon-0121	&	100.45421	&	9.68503	&		&		&	12.83	&	11.91	&	detected binary	&	6.4	&	2.22	&	3.34	&	3.78	&	3.77	\\
        &CSIMon-0122	&	100.44629	&	9.63464	&		&		&	13.19	&	12.37	&	single	&	5.1	&	2.15	&	3.15	&	3.57	&	3.60	\\
        &CSIMon-0135	&	100.25000	&	9.48056	&		&		&	13.09	&	12.21	&	single	&	17.4	&	1.39	&	2.60	&	2.97	&	3.01	\\
%       &CSIMon-0160{\bf DUPLICATE OBS}	&	100.24921	&	9.86358	&&		&	13.46	&	12.61	&	single	&	2.5	&	1.44	&	1.81	&	2.14	&	2.18	\\
        &CSIMon-0160	&	100.24921	&	9.86358	&		&		&	13.46	&	12.61	&	single	&	3.3	&	2.24	&	3.03	&	3.25	&	3.24	\\
        &CSIMon-0198	&	100.33171	&	9.52900	&		&		&	11.93	&	11.11	&	single	&	8.8	&	2.48	&	3.84	&	4.77	&	4.84	\\
        &CSIMon-0200	&	100.28329	&	9.51119	&		&		&	13.26	&	12.48	&	single	&	5.6	&	2.13	&	3.22	&	3.56	&	3.59	\\
        &CSIMon-0223	&	100.23092	&	9.62322	&		&		&	12.70	&	11.80	&	single	&	5.2	&	2.25	&	3.43	&	3.88	&	3.93	\\
        &CSIMon-0226	&	100.27229	&	9.55378	&		&		&	12.48	&	11.64	&	single	&	14.6	&	1.82	&	3.06	&	3.69	&	3.79	\\
        &CSIMon-0236	&	100.26050	&	9.58217	&		&		&	12.36	&	11.65	&	single	&	6.4	&	2.33	&	3.74	&	4.61	&	4.71	\\
        &CSIMon-0255	&	100.42800	&	9.71572	&		&		&	12.52	&	11.71	&	detected binary	&	6.6	&	1.94	&	3.20	&	3.74	&	3.82	\\
        &CSIMon-0263	&	100.26079	&	9.58697	&		&		&	12.85	&	12.05	&	single	&	11.6	&	2.20	&	3.31	&	3.86	&	3.91	\\
        &CSIMon-0283	&	100.27979	&	9.46333	&		&		&	12.21	&	11.36	&	single	&	21.2	&	1.42	&	3.03	&	5.08	&	5.73	\\
        &CSIMon-0296	&	100.21079	&	9.91592	&		&		&	12.47	&	11.28	&	single	&	2.9	&	1.36	&	2.27	&	2.94	&	3.02	\\
        &CSIMon-0298	&	100.27358	&	9.90519	&		&		&	12.74	&	11.84	&	single	&	2.9	&	1.54	&	2.25	&	2.65	&	2.68	\\
        &CSIMon-0307	&	100.32458	&	9.56028	&		&		&	12.63	&	11.78	&	single	&	12.8	&	1.95	&	3.17	&	3.83	&	3.89	\\
        &CSIMon-0325	&	100.24725	&	9.92228	&		&		&	10.65	&	9.70	&	single	&	7.1	&	1.64	&	2.92	&	4.48	&	4.90	\\
        &CSIMon-0330	&	100.38158	&	9.80911	&		&		&	12.32	&	11.55	&	single	&	5.6	&	1.93	&	3.00	&	3.74	&	3.83	\\
        &CSIMon-0341	&	100.22608	&	9.82233	&		&		&	13.10	&	11.80	&	single	&	2.9	&	1.65	&	2.24	&	2.61	&	2.63	\\
        &CSIMon-0344	&	100.28958	&	9.59042	&		&		&	12.44	&	11.52	&	single	&	7.1	&	2.40	&	3.51	&	4.00	&	4.05	\\
        &CSIMon-0351	&	100.34500	&	9.49411	&		&		&	13.72	&	12.94	&	single	&	2.9	&	1.85	&	2.63	&	2.97	&	2.99	\\
        &CSIMon-0377	&	100.45358	&	9.72039	&		&		&	10.19	&	8.54	&	single	&	7.5	&	2.15	&	3.83	&	4.74	&	4.85	\\
        &CSIMon-0379	&	100.27071	&	9.84614	&		&		&	12.24	&	11.09	&	detected binary	&	3.9	&	1.31	&	2.33	&	3.16	&	3.28	\\
        &CSIMon-0389	&	100.20308	&	9.54517	&		&		&	13.28	&	12.40	&	detected binary	&	2.7	&	1.68	&	2.49	&	2.91	&	2.90	\\
        &CSIMon-0394	&	100.28229	&	9.68747	&		&		&	12.81	&	11.86	&	possible binary	&	12.8	&	2.08	&	3.22	&	3.66	&	3.71	\\
        &CSIMon-0407	&	100.34171	&	9.85353	&		&		&	13.54	&	12.70	&	single	&	2.2	&	1.66	&	2.33	&	2.69	&	2.71	\\
        &CSIMon-0413	&	100.44350	&	9.71853	&		&		&	13.24	&	12.39	&	single	&	3.0	&	1.77	&	2.69	&	3.02	&	3.08	\\
        &CSIMon-0427	&	100.17679	&	9.53908	&		&		&	13.23	&	12.52	&	single	&	5.2	&	2.01	&	3.08	&	3.55	&	3.57	\\
        &CSIMon-0438	&	100.26421	&	9.50142	&		&		&	12.97	&	12.02	&	detected binary	&	2.9	&	1.94	&	2.31	&	2.98	&	3.00	\\
        &CSIMon-0450	&	100.49179	&	9.71839	&		&		&	12.96	&	12.11	&	single	&	5.9	&	2.14	&	3.21	&	3.63	&	3.67	\\
        &CSIMon-0461	&	100.47900	&	9.50178	&		&		&	13.27	&	12.35	&	single	&	2.9	&	2.19	&	2.91	&	3.18	&	3.21	\\
        &CSIMon-0486	&	100.26679	&	9.81911	&		&		&	12.58	&	11.72	&	likely single	&	5.5	&	1.90	&	2.97	&	3.54	&	3.58	\\
        &CSIMon-0498	&	100.19792	&	9.82472	&		&		&	11.53	&	10.02	&	detected binary	&	15.2	&	1.85	&	3.06	&	4.01	&	4.16	\\
        &CSIMon-0502	&	100.24071	&	9.51403	&		&		&	12.95	&	11.82	&	detected binary	&	2.6	&	1.62	&	2.21	&	2.48	&	2.52	\\
        &CSIMon-0515	&	100.40100	&	9.65567	&		&		&	13.66	&	12.83	&	single	&	2.9	&	2.12	&	2.83	&	3.09	&	3.09	\\
        &CSIMon-0516	&	100.19729	&	9.81372	&		&		&	12.82	&	11.92	&	detected binary	&	3.6	&	1.79	&	2.58	&	2.98	&	3.00	\\
        &CSIMon-0518	&	100.25700	&	9.80614	&		&		&	11.35	&	10.51	&	detected binary	&	8.4	&	1.83	&	2.78	&	3.15	&	4.02	\\
        &CSIMon-0548	&	100.28558	&	9.71436	&		&		&	13.28	&	12.38	&	single	&	3.9	&	2.09	&	3.02	&	3.30	&	3.34	\\
        &CSIMon-0555	&	100.35179	&	9.54589	&		&		&	12.94	&	12.05	&	single	&	3.6	&	2.08	&	2.93	&	3.17	&	3.21	\\
        &CSIMon-0574	&	100.21192	&	9.93139	&		&		&	12.86	&	11.97	&	single	&	4.9	&	2.39	&	3.35	&	3.80	&	3.82	\\
        &CSIMon-0578	&	100.45842	&	9.49225	&		&		&	12.88	&	12.05	&	single	&	6.4	&	2.15	&	3.24	&	3.82	&	3.86	\\
        &CSIMon-0591	&	100.28229	&	9.47039	&		&		&	13.11	&	12.18	&	single	&	16.6	&	1.79	&	2.79	&	3.18	&	3.22	\\
        &CSIMon-0604	&	100.27121	&	9.86239	&		&		&	12.74	&	11.98	&	single	&	14.0	&	1.50	&	2.38	&	2.89	&	2.97	\\
        &CSIMon-0606	&	100.31021	&	9.55597	&		&		&	12.60	&	11.72	&	detected binary	&	5.4	&	2.29	&	3.49	&	4.05	&	4.08	\\
        &CSIMon-0613	&	100.27408	&	9.80486	&		&		&	12.02	&	10.80	&	detected binary	&	4.4	&	1.58	&	2.48	&	3.12	&	3.22	\\
        &CSIMon-0617	&	100.28950	&	9.86389	&		&		&	12.34	&	11.41	&	single	&	5.5	&	1.74	&	2.72	&	3.24	&	3.31	\\
        &CSIMon-0618	&	100.20371	&	9.86233	&		&		&	9.52	&	8.48	&	likely single	&	10.8	&	1.70	&	3.04	&	5.04	&	5.91	\\
        &CSIMon-0621	&	100.30342	&	9.87872	&		&		&	12.91	&	12.09	&	possible binary	&	21.1	&	1.10	&	2.03	&	2.61	&	2.66	\\
        &CSIMon-0622	&	100.34079	&	9.75861	&		&		&	12.95	&	12.14	&	single	&	12.3	&	1.96	&	3.28	&	3.79	&	3.83	\\
        &CSIMon-0635	&	100.27142	&	9.81544	&		&		&	13.58	&	12.75	&	single	&	3.0	&	1.62	&	2.40	&	2.77	&	2.77	\\
        &CSIMon-0638	&	100.26904	&	9.91219	&		&		&	9.52	&	8.91	&	single	&	8.8	&	1.45	&	2.84	&	4.85	&	5.72	\\
        &CSIMon-0657	&	100.32371	&	9.49056	&		&		&	12.13	&	11.14	&	single	&	5.7	&	2.16	&	3.42	&	4.03	&	4.10	\\
        &CSIMon-0665	&	100.27471	&	9.45483	&		&		&	12.27	&	11.31	&	single	&	21.8	&	1.41	&	2.59	&	3.07	&	3.11	\\
        &CSIMon-0680	&	100.30550	&	9.46872	&		&		&	13.42	&	12.55	&	single	&	2.9	&	1.77	&	2.65	&	2.87	&	2.89	\\
        &CSIMon-0695	&	100.38542	&	9.63536	&		&		&	12.27	&	11.47	&	single	&	5.9	&	2.25	&	3.52	&	4.25	&	4.32	\\
        &CSIMon-0722	&	100.26550	&	9.46103	&		&		&	13.34	&	12.50	&	single	&	3.8	&	2.01	&	2.95	&	3.29	&	3.30	\\
        &CSIMon-0724	&	100.21950	&	9.73914	&		&		&	13.20	&	12.26	&	single	&	4.1	&	2.30	&	3.12	&	3.40	&	3.42	\\
        &CSIMon-0745	&	100.20108	&	9.61072	&		&		&	12.92	&	11.96	&	single	&	3.1	&	1.86	&	2.77	&	3.12	&	3.20	\\
        &CSIMon-0749	&	100.30892	&	9.44458	&		&		&	13.22	&	12.33	&	single	&	2.8	&	1.83	&	2.68	&	2.95	&	3.02	\\
        &CSIMon-0752 	&	100.19458	&	9.90686	&		&		&	12.22	&	11.29	&	detected binary	 (with CSIMon-1824)&	3.1	&	1.14	&	1.58	&	2.05	&	2.05	\\
        &CSIMon-0784	&	100.25579	&	9.56892	&		&		&	12.35	&	11.55	&	detected binary	&	15.1	&	2.12	&	3.25	&	4.00	&	4.09	\\
        &CSIMon-0795	&	100.30242	&	9.87533	&		&		&	11.49	&	10.21	&	single	&	4.8	&	1.49	&	2.60	&	3.68	&	3.86	\\
        &CSIMon-0804	&	100.23217	&	9.85386	&		&		&	12.87	&	12.01	&	single	&	3.1	&	1.58	&	2.46	&	2.90	&	2.94	\\
        &CSIMon-0805	&	100.43721	&	9.74456	&		&		&	13.18	&	12.38	&	single	&	2.7	&	1.37	&	2.21	&	2.81	&	2.85	\\
        &CSIMon-0810	&	100.29092	&	9.45339	&		&		&	11.54	&	10.64	&	single	&	5.5	&	1.58	&	2.83	&	3.90	&	4.05	\\
        &CSIMon-0826	&	100.21700	&	9.87050	&		&		&	13.10	&	12.21	&	single	&	19.5	&	1.36	&	2.06	&	2.28	&	1.74	\\
        &CSIMon-0890	&	100.22992	&	9.84714	&		&		&	13.07	&	12.23	&	possible binary	&	20.2	&	1.39	&	2.20	&	2.54	&	2.57	\\
        &CSIMon-0894	&	100.31421	&	9.77767	&		&		&	12.04	&	11.42	&	possible binary	&	7.1	&	2.20	&	3.79	&	4.89	&	4.96	\\
        &CSIMon-0901	&	100.18058	&	9.84986	&		&		&	12.57	&	11.73	&	single	&	4.8	&	1.59	&	2.54	&	3.13	&	3.22	\\
        &CSIMon-0932	&	100.18679	&	9.96228	&		&		&	12.26	&	11.42	&	single	&	5.4	&	2.44	&	3.59	&	4.42	&	4.51	\\
        &CSIMon-0937	&	100.21892	&	9.86831	&		&		&	12.69	&	11.72	&	single	&	15.4	&	0.91	&	1.76	&	2.20	&	2.23	\\
        &CSIMon-0948	&	100.36308	&	9.58503	&		&		&	12.32	&	11.59	&	single	&	9.2	&	2.56	&	3.94	&	4.87	&	4.91	\\
        &CSIMon-0991	&	100.08042	&	9.80833	&		&		&	12.81	&	11.89	&	detected binary	&	2.7	&	1.40	&	2.17	&	2.63	&	2.70	\\
        &CSIMon-0996	&	100.17217	&	9.85067	&		&		&	12.81	&	11.71	&	single	&	2.8	&	1.43	&	2.21	&	2.68	&	2.75	\\
        &CSIMon-1012	&	100.13879	&	9.98142	&		&		&	13.62	&	12.71	&	single	&	3.0	&	1.91	&	2.82	&	3.06	&	3.08	\\
        &CSIMon-1017	&	100.09892	&	9.92328	&		&		&	13.12	&	11.81	&	single	&	2.4	&	1.38	&	1.80	&	2.09	&	2.13	\\
        &CSIMon-1022	&	100.16300	&	9.84961	&		&		&	12.29	&	10.51	&	single	&	20.1	&	0.95	&	1.97	&	2.53	&	2.57	\\
        &CSIMon-1039	&	100.15600	&	9.92256	&		&		&	13.53	&	12.66	&	single	&	26.6	&	0.96	&	1.66	&	1.99	&	2.05	\\
        &CSIMon-1053	&	100.17142	&	9.88236	&		&		&	12.53	&	11.25	&	single	&	2.9	&	1.32	&	2.15	&	2.67	&	2.70	\\
        &CSIMon-1054	&	100.15221	&	9.84600	&		&		&	12.93	&	11.71	&	single	&	2.7	&	1.42	&	1.99	&	2.29	&	2.33	\\
        &CSIMon-1064	&	100.14663	&	9.86575	&		&		&	12.61	&	11.47	&	single	&	2.7	&	1.24	&	1.96	&	2.48	&	2.51	\\
        &CSIMon-1075	&	100.10608	&	9.80722	&		&		&	13.25	&	12.45	&	detected binary	&	7.1	&	2.42	&	3.50	&	3.94	&	3.95	\\
        &CSIMon-1085	&	100.13658	&	9.85814	&		&		&	12.68	&	11.79	&	single	&	2.7	&	1.25	&	1.95	&	2.39	&	2.45	\\
        &CSIMon-1089	&	100.12450	&	9.83622	&		&		&	12.22	&	11.56	&	single	&	4.6	&	1.30	&	2.37	&	3.32	&	3.45	\\
        &CSIMon-1099	&	100.17233	&	9.90386	&		&		&	11.64	&	10.43	&	single	&	5.4	&	1.48	&	2.71	&	3.96	&	4.14	\\
        &CSIMon-1133	&	99.99821	&	9.94008	&		&		&	13.14	&	12.31	&	single	&	4.8	&	1.93	&	2.97	&	3.42	&	3.46	\\
        &CSIMon-1149	&	100.12742	&	9.83736	&		&		&	12.75	&	11.19	&	detected binary	(with CSIMon-1696)&	28.4	&	0.95	&	1.13	&	1.30	&	1.35	\\
        &CSIMon-1174	&	100.05713	&	9.94183	&		&		&	12.92	&	11.58	&	single	&	3.0	&	1.84	&	2.65	&	2.95	&	2.97	\\
        &CSIMon-1189	&	100.16258	&	9.60000	&		&		&	13.30	&	12.40	&	single	&	2.8	&	1.80	&	2.48	&	2.71	&	2.72	\\
        &CSIMon-1199	&	100.17433	&	9.86236	&		&		&	12.75	&	10.98	&	detected binary	&	3.0	&	1.52	&	2.26	&	2.58	&	2.64	\\
        &CSIMon-1200	&	100.05179	&	9.73972	&		&		&	12.84	&	11.95	&	detected binary	&	4.9	&	2.15	&	3.21	&	3.58	&	3.59	\\
        &CSIMon-1201	&	100.15258	&	9.80639	&		&		&	13.04	&	12.21	&	single	&	4.7	&	2.32	&	3.36	&	3.81	&	3.83	\\
        &CSIMon-1217	&	100.15275	&	9.86756	&		&		&	12.73	&	11.10	&	single	&	52.8	&	0.31	&	0.85	&	1.21	&	1.27	\\
        &CSIMon-1236	&	100.09250	&	9.90792	&		&		&	12.29	&	11.31	&	detected binary	(with CSIMon-1625)&	3.1	&	2.00	&	2.45	&	2.91	&	3.00	\\
        &CSIMon-1247	&	100.12058	&	9.70478	&		&		&	12.91	&	12.02	&	single	&	6.7	&	2.35	&	3.42	&	3.88	&	3.91	\\
        &CSIMon-1248	&	99.94458	&	9.68164	&		&		&	12.02	&	11.34	&	detected binary	&	5.8	&	1.77	&	2.99	&	4.01	&	4.03	\\
        &CSIMon-1249	&	100.08450	&	9.93511	&		&		&	12.30	&	11.21	&	single	&	3.4	&	1.83	&	2.82	&	3.28	&	3.33	\\
        &CSIMon-1254	&	100.07079	&	9.77592	&		&		&	13.27	&	12.40	&	single	&	3.1	&	1.89	&	2.84	&	3.08	&	3.13	\\
        &CSIMon-1264	&	100.12750	&	9.76961	&		&		&	12.86	&	12.06	&	single	&	5.5	&	2.19	&	3.55	&	4.05	&	4.09	\\
        &CSIMon-1274	&	100.17258	&	9.80267	&		&		&	12.81	&	11.97	&	single	&	11.4	&	2.17	&	3.07	&	3.45	&	3.46	\\
        &CSIMon-1278	&	100.17408	&	9.83119	&		&		&	13.17	&	12.33	&	single	&	2.8	&	1.63	&	2.33	&	2.63	&	2.62	\\
        &CSIMon-1573	&	100.05242	&	10.09458	&		&		&	12.51	&	11.40	&	detected binary	&	3.1	&	1.49	&	2.29	&	2.85	&	2.95	\\
        &CSIMon-1625 	&	100.09258	&	9.90811	&		&		&	12.29	&	11.31	&	detected binary	(with CSIMon-1236)&	3.0	&	1.00	&	1.67	&	2.50	&	2.51	\\
        &CSIMon-1626	&	100.47113	&	9.96761	&		&		&	12.22	&	11.18	&	detected binary	 (with CSIMon-0007)&	4.8	&	2.08	&	3.08	&	3.60	&	3.90	\\
        &CSIMon-1696	&	100.12750	&	9.83758	&		&		&	12.75	&	11.19	&	detected binary	(with CSIMon-1149)&	13.7	&	0.82	&	0.75	&	1.43	&	1.47	\\
        &CSIMon-1824	&	100.19458	&	9.90686	&		&		&	12.22	&	11.29	&	detected binary	 (with CSIMon-0752)&	3.1	&	1.67	&	2.26	&	2.79	&	2.99   \\	
        &CSIMon-6975	&	99.97171	&	10.02050	&		&		&	13.48	&	12.15	&	detected binary	&	2.4	&	1.45	&	1.73	&	1.94	&	1.91	
\enddata
\tablenotetext{1}{In the Pleiades, the naming convention follows that 
in Stauffer et al (2007) for the stars from that list.  For other stars   
from Bouy et al (2015), we generally chose to use the name from 
the first published survey that included the star as a likely Pleiades member.
Names are SIMBAD-compliant if preceded by "Cl$*$ Melotte 22"
with the exception of those noted as "s" which come from the catalog of
Sarro et al. (2014) - \url{http://vizier.cfa.harvard.edu/viz-bin/VizieR?-source=J/A+A/563/A45}.
In Praesepe, we attempted to follow the standard convention of
referring to the star by the name given to it in the first paper which
ascribed cluster membership.  
Names are SIMBAD-compliant if preceded by "Cl$*$ NGC 2632"
with the exception of those noted as "AD", a nomenclature originating in
Kraus \& Hillenbrand (2007) to refer to stars first identified as Praesepe
members by Adams et al. (2002).
In NGC 2264, the naming convention is that of the Stauffer et al.\ Spitzer 
variability survey (\url{https://irsa.ipac.caltech.edu/data/SPITZER/CSI2264/}).  
Names are SIMBAD-compliant as recorded.
}
\tablenotetext{2}{The Robo-AO platescale is sampled at 21.55 milli-arcsec/pixel}
\end{deluxetable}

%\end{document}
			
%\documentclass{aastex6}
%\usepackage{graphicx}
%
%\begin{document}

% Table with seperatio, rotation, mag diff of binaries
\begin{deluxetable}{c c r r r r r}   
\tablewidth{0pt}
\tabletypesize{\tiny}    
\tablenum{2}   
\tablecaption{Basic Characteristics of Detected Binaries
\label{tab:bin}}   
\tablehead{  \colhead{Cluster} & \colhead{Binary} & \colhead{Significance} & \colhead{Projected Separation} & \colhead{Position Angle} & \colhead{Optical Brightness Ratio} & \colhead{Mass Ratio} \\
 & & $\sigma$& [arcseconds]& [degrees]& [$\Delta$mag] & [$q=m_2/m_1$]
}
\startdata    
Pleiades&	AK IV-314&9.7&	1.03	&	121.2	&	2.37$\pm$0.05	& 0.53\\
	&	DH 056	&10.6&	2.52	&	244.1	&	2.78$\pm$0.10	& 0.33\\
	&	DH 193	&9.7&	0.90	&	83.9		&	1.86$\pm$0.08	& 0.54\\
	&	DH 446	&9.4&	2.28	&	64.2		&	3.39$\pm$0.17	& $<$0.23\\
	&	DH 800	&19.3 &	2.25	&	95.6	&	2.41$\pm$0.05	& 0.52\\
	&	DH 896	&11.7&	0.96	&	5.8	&	1.38$\pm$0.05	& 0.57\\
	&	HCG 86	&11.1&	1.21	&	185.2	&	0.75$\pm$0.04	& 0.71\\
	&	HCG 123	&8.4&	0.78	&	253.6	&	1.67$\pm$0.06	& 0.50\\
	&	HCG 354	&6.0&	0.45	&	179.9	&	1.21$\pm$0.07	& 0.63\\
	&	HCG 502	&9.3&	0.67	&	50.4	&	0.52$\pm$0.06	& 0.82\\
	&	HII 1114&4.1&	0.44	&	130.8	&	2.58$\pm$0.11	& 0.40\\
	&	HII 1306&7.9&	0.60	&	60.6	&	0.58$\pm$0.04	& 0.87\\
	&	HII 134	&19.1&	1.84	&	269.4	&	0.27$\pm$0.05	& 0.93\\
	&	HII 2193&6.0&	0.66	&	277.8	&	2.45$\pm$0.16	& 0.38\\
	&	HII 2368&9.7&	0.65	&	85.4	&	2.55$\pm$0.15	& 0.39\\
	&	HII 2602&6.1&	0.59	&	131.4	&	0.92$\pm$0.06	& 0.71\\
	&	HII 357	&12.8&	0.47	&	64.5	&	2.57$\pm$0.11	& 0.44\\
	&	HII 659	&15.7 &	3.42	&	233.2	&	3.15$\pm$0.09	& 0.40\\
	&	HII 890	&12.3&	1.19	&	227.7	&	4.62$\pm$0.16	& $<$0.18\\
	&	HII 906	&12.3 &	1.44	&	35.4	&	2.01$\pm$0.07	& 0.46\\
	&	PELS 115&30.5&	3.34	&	271.1	&	3.17$\pm$0.07	& 0.36\\
	&	s4236066&10.5 &	0.62	&	159.2	&	2.01$\pm$0.07	& 0.41\\
	&	s4337464&13.3 &	1.91	&	260.1	&	0.27$\pm$0.05	& 0.92\\
	&	s4713435&5.1&	1.63	&	291.5	&	4.54$\pm$0.22	& $<$0.17\\
	&	s4955064&7.1&	0.64	&	4.1	&	0.74$\pm$0.05	& 0.71\\
	&	s5035799&23.3 &	4.59	&	252.4	&	3.60$\pm$0.08	& 0.20\\
	&	s5197248&15.2&	3.11	&	16.5	&	2.62$\pm$0.06	& 0.34\\
	&	s5216838&14.5&	0.92	&	68.7	&	2.66$\pm$0.06	& 0.41\\
	&	s5305712&3.5 &	0.23	&	70.5	&	1.47$\pm$0.03	& 0.50\\
	&	SK 432	&4.7&	0.34	&	112.5	&	1.19$\pm$0.13	& 0.57\\
	&	SK 638	&10.6 &	0.33	&	151.9	&	1.27$\pm$0.16	& 0.56\\
	&	SK 671	&7.6&	1.62	&	330.6	&	2.16$\pm$0.11	& 0.44\\
	&		&   &		&		&		&     \\
Praesepe&	AD 3085	&12.7&	1.22	&	86.8	&	0.48$\pm$0.06	& 0.83\\
	&	AD 3349	&11.9&	2.54	&	347.3	&	3.37$\pm$0.11	& 0.32\\
	&	JC 10	&10.5 &	1.38	&	266.5	&	4.55$\pm$0.09	& 0.24\\
	&	JS 160	&9.4&	0.67	&	128.8	&	2.69$\pm$0.12	& 0.39\\
	&	JS 19	&6.2&	0.33	&	295.9	&	0.98$\pm$0.09	& 0.67\\
	&	KW 401	&5.5&	1.77	&	237.6	&	3.21$\pm$0.20	& 0.43\\
	&	W 560	&10.1&	2.50	&	192.8	&	0.55$\pm$0.76	& 0.86\\
	&	W 889	&15.5&	2.04	&	63.8		&	2.39$\pm$0.06	& 0.42\\
	&		&   &		&		&		& \\
NGC 2264&	CSIMon-0007	&15.2   &	1.05	&	34.5	&	1.28$\pm$0.06	& \nodata \\
	&	CSIMon-0021	&10.3   &	1.19	&	326.6	&	2.60$\pm$0.06	& \nodata \\
	&	CSIMon-0104	&11.3   &	3.47	&	356.1	&	3.50$\pm$0.15	& \nodata \\
	&	CSIMon-0121	&16.9   &	4.02	&	91.6	&	2.12$\pm$0.08	& \nodata \\
	&	CSIMon-0255	&10.4   &	2.31	&	199.0	&	2.83$\pm$0.09	& \nodata \\
	&	CSIMon-0379	&7.4   &	0.80	&	56.7	&	2.84$\pm$0.15	& \nodata \\
	&	CSIMon-0389	&11.8   &	2.28	&	318.6	&	2.87$\pm$0.16	& \nodata \\
	&	CSIMon-0394	&5.5   &	0.86	&	266.2	&	4.10$\pm$0.23	& \nodata \\
	&	CSIMon-0438	&9.4   &	1.21	&	140.9	&	2.03$\pm$0.11	& \nodata \\
	&	CSIMon-0498	&12.9   &	2.93	&	175.9	&	3.02$\pm$0.07	& \nodata \\
	&	CSIMon-0502	&6.1   &	0.94	&	149.4	&	2.40$\pm$0.12	& \nodata \\
	&	CSIMon-0516	&21.6  &	6.14	&	255.8	&	0.94$\pm$0.07	& \nodata \\
	&	CSIMon-0518	&8.5   &	1.31	&	146.8	&	0.56$\pm$0.04	& \nodata \\
	&	CSIMon-0606	&18.5   &	3.26	&	266.5	&	3.40$\pm$0.10	& \nodata \\
	&	CSIMon-0613	&9.0   &	0.33	&	119.1	&	1.65$\pm$0.12	& \nodata \\
%	&	CSIMon-0752 {\bf PAIR WITH 1824}   &4.6	&	1.00	&	204.9	&	0.80$\pm$0.10	& \nodata \\
	&	CSIMon-0784	&8.5&	0.79	&	232.8	&	3.48$\pm$0.10	& \nodata \\
	&	CSIMon-0991	&8.8&	3.19	&	350.0	&	2.51$\pm$0.16	& \nodata \\
	&	CSIMon-1075	&17.6   &	5.30	&	0.4	&	0.96$\pm$0.05	& \nodata \\
	&	CSIMon-1149	&4.5   &	0.91	&	18.2	&	0.48$\pm$0.14	& \nodata \\
	&	CSIMon-1199	&9.6&	2.09	&	352.7	&	0.61$\pm$0.05	& \nodata \\
	&	CSIMon-1200	&8.1&	0.51	&	267.3	&	2.50$\pm$0.11	& \nodata \\
	&	CSIMon-1236	&5.0&	0.73	&	16.9	&	0.71$\pm$0.06	& \nodata \\
	&	CSIMon-1248	&14.2   &	2.41	&	173.5	&	3.22$\pm$0.08	& \nodata \\
	&	CSIMon-1573	&5.1&	0.82	&	175.0	&	4.05$\pm$0.13	& \nodata \\
%	&	CSIMon-1625{\bf PAIR WITH 1236}	&4.5&	0.76	&	14.2	&	0.88$\pm$0.06	& \nodata \\
%	&	CSIMon-1626 {\bf PAIR WITH 0007}   &7.6	&	1.05	&	34.4	&	1.34$\pm$0.05	& \nodata \\
%	&	CSIMon-1696{\bf PAIR WITH 1149}	&5.0&	0.95	&	17.9	&	0.38$\pm$0.12	& \nodata \\
	&	CSIMon-1824     &4.5&	0.89	&	205.1	&	0.96$\pm$0.05    & \nodata \\	
	&	CSIMon-6975	&10.3   &	2.37	&	51.3	&	1.08$\pm$0.12 & \nodata	
\enddata
\end{deluxetable}
